Random Walks in Noninteger Dimension

One can define a random walk on a hypercubic lattice in a space of integer dimension $D$. For such a process formulas can be derived that express the probability of certain events, such as the chance of returning to the origin after a given number of time steps. These formulas are physically meaningful for integer values of $D$. However, these formulas are unacceptable as probabilities when continued to noninteger $D$ because they give values that can be greater than $1$ or less than $0$. In this paper we propose a random walk which gives acceptable probabilities for all real values of $D$. This $D$-dimensional random walk is defined on a rotationally-symmetric geometry consisting of concentric spheres. We give the exact result for the probability of returning to the origin for all values of $D$ in terms of the Riemann zeta function. This result has a number-theoretic interpretation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%% FIGURES %%%


%!
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
914 2379 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-9 3 rl
-7 0 rl
-10 -3 rl
-7 -7 rl
-4 -7 rl
-3 -10 rl
0 -17 rl
3 -10 rl
4 -7 rl
7 -7 rl
10 -4 rl
7 0 rl
9 4 rl
7 7 rl
4 7 rl
s
891 2389 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-4 -10 rl
0 -17 rl
4 -10 rl
3 -7 rl
7 -7 rl
7 -4 rl
s
953 2336 m
-7 -3 rl
-4 -6 rl
-3 -12 rl
0 -7 rl
3 -11 rl
4 -7 rl
7 -2 rl
5 0 rl
7 2 rl
4 7 rl
2 11 rl
0 7 rl
-2 12 rl
-4 6 rl
-7 3 rl
-5 0 rl
s
953 2336 m
-4 -3 rl
-3 -2 rl
-2 -4 rl
-2 -12 rl
0 -7 rl
2 -11 rl
2 -5 rl
3 -2 rl
4 -2 rl
s
958 2288 m
4 2 rl
3 2 rl
2 5 rl
2 11 rl
0 7 rl
-2 12 rl
-2 4 rl
-3 2 rl
-4 3 rl
s
990 2288 m
-3 2 rl
3 2 rl
2 -2 rl
0 -5 rl
-2 -4 rl
-3 -2 rl
s
1010 2327 m
3 -3 rl
-3 -2 rl
-2 2 rl
0 3 rl
2 4 rl
3 2 rl
6 3 rl
10 0 rl
6 -3 rl
3 -2 rl
2 -4 rl
0 -5 rl
-2 -5 rl
-7 -4 rl
-12 -5 rl
-4 -2 rl
-5 -5 rl
-2 -6 rl
0 -7 rl
s
1029 2336 m
4 -3 rl
2 -2 rl
3 -4 rl
0 -5 rl
-3 -5 rl
-6 -4 rl
-10 -5 rl
s
1008 2292 m
2 3 rl
5 0 rl
11 -5 rl
7 0 rl
5 2 rl
2 3 rl
s
1015 2295 m
11 -7 rl
9 0 rl
3 2 rl
2 5 rl
0 4 rl
s
1121 831 m
4 -10 rl
0 20 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-10 -3 rl
-7 -7 rl
-3 -7 rl
-3 -10 rl
0 -17 rl
3 -10 rl
3 -7 rl
7 -7 rl
10 -3 rl
7 0 rl
10 3 rl
7 7 rl
4 7 rl
s
1097 841 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-3 -10 rl
0 -17 rl
3 -10 rl
3 -7 rl
7 -7 rl
7 -3 rl
s
1160 788 m
-7 -2 rl
-5 -7 rl
-2 -12 rl
0 -7 rl
2 -11 rl
5 -7 rl
7 -2 rl
4 0 rl
7 2 rl
5 7 rl
2 11 rl
0 7 rl
-2 12 rl
-5 7 rl
-7 2 rl
-4 0 rl
s
1160 788 m
-5 -2 rl
-2 -3 rl
-3 -4 rl
-2 -12 rl
0 -7 rl
2 -11 rl
3 -5 rl
2 -2 rl
5 -2 rl
s
1164 740 m
5 2 rl
2 2 rl
2 5 rl
3 11 rl
0 7 rl
-3 12 rl
-2 4 rl
-2 3 rl
-5 2 rl
s
1196 740 m
-2 2 rl
2 2 rl
2 -2 rl
0 -4 rl
-2 -5 rl
-2 -2 rl
s
1235 783 m
0 -43 rl
s
1237 788 m
0 -48 rl
s
1237 788 m
-25 -34 rl
37 0 rl
s
1228 740 m
16 0 rl
s
1286 2069 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-9 -3 rl
-7 -7 rl
-4 -7 rl
-3 -10 rl
0 -17 rl
3 -10 rl
4 -7 rl
7 -7 rl
9 -4 rl
7 0 rl
10 4 rl
7 7 rl
4 7 rl
s
1262 2079 m
-6 -3 rl
-7 -7 rl
-3 -7 rl
-4 -10 rl
0 -17 rl
4 -10 rl
3 -7 rl
7 -7 rl
6 -4 rl
s
1325 2026 m
-7 -3 rl
-5 -6 rl
-2 -12 rl
0 -7 rl
2 -11 rl
5 -7 rl
7 -2 rl
4 0 rl
7 2 rl
5 7 rl
2 11 rl
0 7 rl
-2 12 rl
-5 6 rl
-7 3 rl
-4 0 rl
s
1325 2026 m
-5 -3 rl
-2 -2 rl
-2 -4 rl
-3 -12 rl
0 -7 rl
3 -11 rl
2 -5 rl
2 -2 rl
5 -2 rl
s
1329 1978 m
5 2 rl
2 2 rl
3 5 rl
2 11 rl
0 7 rl
-2 12 rl
-3 4 rl
-2 2 rl
-5 3 rl
s
1361 1978 m
-2 2 rl
2 2 rl
3 -2 rl
0 -5 rl
-3 -4 rl
-2 -2 rl
s
1407 2019 m
-2 -2 rl
2 -3 rl
2 3 rl
0 2 rl
-2 4 rl
-4 3 rl
-7 0 rl
-7 -3 rl
-5 -4 rl
-2 -5 rl
-2 -9 rl
0 -14 rl
2 -6 rl
5 -5 rl
6 -2 rl
5 0 rl
7 2 rl
4 5 rl
3 6 rl
0 3 rl
-3 7 rl
-4 4 rl
-7 2 rl
-2 0 rl
-7 -2 rl
-5 -4 rl
-2 -7 rl
s
1396 2026 m
-5 -3 rl
-4 -4 rl
-3 -5 rl
-2 -9 rl
0 -14 rl
2 -6 rl
5 -5 rl
4 -2 rl
s
1398 1978 m
5 2 rl
4 5 rl
2 6 rl
0 3 rl
-2 7 rl
-4 4 rl
-5 2 rl
s
609 1114 m
2475 0 rl
s
748 2956 m
2 -33 rl
3 -31 rl
2 -30 rl
2 -30 rl
3 -28 rl
3 -27 rl
2 -26 rl
2 -26 rl
3 -24 rl
3 -25 rl
2 -23 rl
2 -23 rl
3 -22 rl
3 -21 rl
2 -21 rl
2 -20 rl
2 -19 rl
3 -20 rl
3 -18 rl
2 -18 rl
2 -18 rl
3 -17 rl
3 -17 rl
2 -16 rl
2 -16 rl
3 -16 rl
3 -15 rl
2 -14 rl
2 -15 rl
2 -14 rl
3 -14 rl
3 -14 rl
2 -13 rl
3 -12 rl
2 -13 rl
3 -13 rl
2 -11 rl
3 -12 rl
2 -12 rl
3 -11 rl
2 -11 rl
3 -11 rl
2 -11 rl
2 -10 rl
3 -10 rl
3 -10 rl
2 -10 rl
2 -9 rl
3 -10 rl
3 -9 rl
2 -10 rl
2 -9 rl
3 -8 rl
3 -8 rl
2 -10 rl
2 -7 rl
2 -9 rl
3 -8 rl
3 -8 rl
2 -7 rl
2 -8 rl
3 -7 rl
3 -8 rl
2 -7 rl
2 -7 rl
3 -7 rl
3 -7 rl
2 -6 rl
2 -7 rl
3 -7 rl
2 -6 rl
3 -7 rl
2 -6 rl
3 -6 rl
2 -6 rl
3 -6 rl
2 -6 rl
3 -6 rl
2 -5 rl
3 -6 rl
2 -6 rl
3 -5 rl
2 -5 rl
2 -6 rl
3 -5 rl
3 -5 rl
2 -6 rl
2 -4 rl
3 -5 rl
3 -5 rl
2 -5 rl
2 -5 rl
3 -4 rl
3 -5 rl
2 -5 rl
2 -4 rl
2 -4 rl
3 -5 rl
3 -4 rl
2 -4 rl
2 -5 rl
3 -3 rl
3 -5 rl
2 -4 rl
2 -3 rl
3 -5 rl
3 -4 rl
2 -4 rl
2 -3 rl
3 -4 rl
2 -4 rl
3 -3 rl
2 -4 rl
3 -4 rl
2 -4 rl
3 -3 rl
2 -3 rl
3 -3 rl
2 -4 rl
3 -3 rl
2 -3 rl
2 -4 rl
3 -3 rl
2 -3 rl
3 -3 rl
3 -3 rl
2 -4 rl
2 -3 rl
3 -3 rl
3 -3 rl
2 -3 rl
2 -3 rl
3 -3 rl
3 -3 rl
2 -3 rl
2 -2 rl
2 -3 rl
4 -2 rl
2 -3 rl
2 -4 rl
2 -2 rl
3 -3 rl
3 -2 rl
2 -2 rl
2 -3 rl
3 -3 rl
3 -2 rl
2 -3 rl
2 -2 rl
2 -3 rl
4 -2 rl
2 -2 rl
2 -3 rl
3 -3 rl
2 -2 rl
3 -2 rl
2 -2 rl
3 -3 rl
2 -2 rl
3 -2 rl
2 -2 rl
3 -2 rl
2 -2 rl
3 -3 rl
2 -2 rl
3 -2 rl
2 -2 rl
2 -2 rl
3 -2 rl
2 -2 rl
3 -2 rl
2 -2 rl
3 -2 rl
3 -2 rl
2 -2 rl
2 -2 rl
2 -2 rl
4 -2 rl
2 -1 rl
2 -3 rl
2 -1 rl
3 -2 rl
3 -2 rl
2 -1 rl
2 -3 rl
3 -1 rl
3 -2 rl
2 -2 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -2 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 0 rl
4 -1 rl
2 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 0 rl
4 -1 rl
2 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 -1 rl
4 0 rl
2 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
currentpoint s
moveto
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
2 0 rl
4 0 rl
2 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
s
948 518 m
3 33 rl
2 31 rl
2 30 rl
3 30 rl
3 27 rl
2 27 rl
2 26 rl
3 25 rl
3 24 rl
2 23 rl
2 23 rl
3 21 rl
3 21 rl
2 20 rl
2 19 rl
2 19 rl
3 18 rl
3 17 rl
2 16 rl
2 16 rl
3 16 rl
3 15 rl
2 14 rl
2 15 rl
3 13 rl
3 13 rl
2 13 rl
2 11 rl
3 12 rl
2 11 rl
3 11 rl
2 10 rl
3 10 rl
2 10 rl
3 9 rl
2 9 rl
3 9 rl
2 9 rl
3 7 rl
2 9 rl
2 7 rl
3 7 rl
2 7 rl
3 7 rl
3 7 rl
2 6 rl
2 6 rl
3 6 rl
3 6 rl
2 5 rl
2 5 rl
3 5 rl
3 5 rl
2 5 rl
2 4 rl
2 5 rl
4 4 rl
2 3 rl
2 4 rl
2 4 rl
3 4 rl
3 3 rl
2 4 rl
2 3 rl
3 3 rl
3 3 rl
2 2 rl
2 3 rl
2 2 rl
4 3 rl
2 2 rl
2 2 rl
3 3 rl
2 2 rl
3 2 rl
2 2 rl
3 2 rl
2 2 rl
3 1 rl
2 2 rl
3 1 rl
2 2 rl
3 1 rl
2 1 rl
3 1 rl
2 1 rl
2 2 rl
3 0 rl
2 2 rl
3 1 rl
2 0 rl
3 1 rl
3 1 rl
2 1 rl
2 1 rl
2 0 rl
4 0 rl
2 1 rl
2 1 rl
2 0 rl
3 1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
2 -1 rl
4 0 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 0 rl
4 -1 rl
2 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
2 0 rl
4 0 rl
2 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
2 0 rl
4 -1 rl
2 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
currentpoint s
moveto
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 0 rl
4 -1 rl
2 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
s
1106 2944 m
3 -57 rl
3 -55 rl
2 -53 rl
2 -51 rl
2 -50 rl
4 -47 rl
2 -45 rl
2 -44 rl
3 -42 rl
2 -41 rl
3 -39 rl
2 -38 rl
3 -36 rl
2 -35 rl
3 -34 rl
2 -33 rl
3 -31 rl
2 -30 rl
3 -29 rl
2 -29 rl
3 -26 rl
2 -27 rl
2 -25 rl
3 -24 rl
2 -24 rl
3 -23 rl
2 -21 rl
3 -21 rl
3 -21 rl
2 -20 rl
2 -19 rl
2 -18 rl
4 -18 rl
2 -17 rl
2 -16 rl
2 -16 rl
3 -16 rl
3 -15 rl
2 -14 rl
2 -15 rl
3 -13 rl
3 -13 rl
2 -12 rl
2 -13 rl
3 -12 rl
3 -11 rl
2 -11 rl
2 -11 rl
3 -10 rl
2 -10 rl
3 -10 rl
2 -9 rl
3 -9 rl
2 -10 rl
3 -8 rl
2 -8 rl
3 -8 rl
2 -7 rl
3 -8 rl
2 -8 rl
3 -7 rl
2 -6 rl
2 -7 rl
3 -6 rl
3 -6 rl
2 -7 rl
2 -6 rl
3 -5 rl
3 -6 rl
2 -5 rl
2 -6 rl
3 -4 rl
3 -6 rl
2 -4 rl
2 -5 rl
2 -4 rl
3 -5 rl
3 -4 rl
2 -4 rl
2 -4 rl
3 -4 rl
3 -4 rl
2 -4 rl
2 -3 rl
3 -3 rl
3 -3 rl
2 -4 rl
2 -3 rl
3 -3 rl
2 -3 rl
3 -3 rl
2 -4 rl
3 -2 rl
2 -3 rl
3 -3 rl
2 -2 rl
3 -2 rl
2 -3 rl
3 -3 rl
2 -2 rl
3 -2 rl
2 -3 rl
2 -2 rl
3 -1 rl
3 -3 rl
2 -2 rl
2 -2 rl
3 -2 rl
3 -1 rl
2 -3 rl
2 -1 rl
3 -2 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 0 rl
4 -2 rl
2 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
2 -1 rl
4 0 rl
2 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 -1 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 -1 rl
4 0 rl
2 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 0 rl
4 -1 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
currentpoint s
moveto
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 -1 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
s
1 SetLineStyle
609 1732 m
2475 0 rl
s
0 SetLineStyle
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
774 495 m
0 38 rl
s
774 2932 m
0 38 rl
s
939 495 m
0 38 rl
s
939 2932 m
0 38 rl
s
1104 495 m
0 38 rl
s
1104 2932 m
0 38 rl
s
1269 495 m
0 38 rl
s
1269 2932 m
0 38 rl
s
1434 495 m
0 114 rl
s
1434 2856 m
0 114 rl
s
1599 495 m
0 38 rl
s
1599 2932 m
0 38 rl
s
1764 495 m
0 38 rl
s
1764 2932 m
0 38 rl
s
1929 495 m
0 38 rl
s
1929 2932 m
0 38 rl
s
2094 495 m
0 38 rl
s
2094 2932 m
0 38 rl
s
2260 495 m
0 114 rl
s
2260 2856 m
0 114 rl
s
2424 495 m
0 38 rl
s
2424 2932 m
0 38 rl
s
2589 495 m
0 38 rl
s
2589 2932 m
0 38 rl
s
2755 495 m
0 38 rl
s
2755 2932 m
0 38 rl
s
2919 495 m
0 38 rl
s
2919 2932 m
0 38 rl
s
609 618 m
38 0 rl
s
3046 618 m
38 0 rl
s
609 742 m
38 0 rl
s
3046 742 m
38 0 rl
s
609 866 m
38 0 rl
s
3046 866 m
38 0 rl
s
609 990 m
38 0 rl
s
3046 990 m
38 0 rl
s
609 1113 m
114 0 rl
s
2970 1113 m
114 0 rl
s
609 1237 m
38 0 rl
s
3046 1237 m
38 0 rl
s
609 1361 m
38 0 rl
s
3046 1361 m
38 0 rl
s
609 1485 m
38 0 rl
s
3046 1485 m
38 0 rl
s
609 1608 m
38 0 rl
s
3046 1608 m
38 0 rl
s
609 1732 m
114 0 rl
s
2970 1732 m
114 0 rl
s
609 1856 m
38 0 rl
s
3046 1856 m
38 0 rl
s
609 1980 m
38 0 rl
s
3046 1980 m
38 0 rl
s
609 2104 m
38 0 rl
s
3046 2104 m
38 0 rl
s
609 2228 m
38 0 rl
s
3046 2228 m
38 0 rl
s
609 2352 m
114 0 rl
s
2970 2352 m
114 0 rl
s
609 2475 m
38 0 rl
s
3046 2475 m
38 0 rl
s
609 2599 m
38 0 rl
s
3046 2599 m
38 0 rl
s
609 2723 m
38 0 rl
s
3046 2723 m
38 0 rl
s
609 2847 m
38 0 rl
s
3046 2847 m
38 0 rl
s
1657 2807 m
0 -96 rl
s
1662 2807 m
0 -96 rl
s
1689 2780 m
0 -37 rl
s
1643 2807 m
73 0 rl
0 -27 rl
-4 27 rl
s
1662 2761 m
27 0 rl
s
1643 2711 m
32 0 rl
s
1748 2807 m
-4 -4 rl
4 -5 rl
5 5 rl
-5 4 rl
s
1748 2775 m
0 -64 rl
s
1753 2775 m
0 -64 rl
s
1735 2775 m
18 0 rl
s
1735 2711 m
32 0 rl
s
1812 2775 m
-9 -4 rl
-4 -5 rl
-5 -9 rl
0 -9 rl
5 -9 rl
4 -5 rl
9 -4 rl
10 0 rl
9 4 rl
4 5 rl
5 9 rl
0 9 rl
-5 9 rl
-4 5 rl
-9 4 rl
-10 0 rl
s
1803 2771 m
-4 -10 rl
0 -18 rl
4 -9 rl
s
1831 2734 m
4 9 rl
0 18 rl
-4 10 rl
s
1835 2766 m
5 5 rl
9 4 rl
0 -4 rl
-9 0 rl
s
1799 2739 m
-5 -5 rl
-4 -9 rl
0 -5 rl
4 -9 rl
14 -4 rl
23 0 rl
13 -5 rl
5 -4 rl
s
1790 2720 m
4 -4 rl
14 -5 rl
23 0 rl
13 -4 rl
5 -9 rl
0 -5 rl
-5 -9 rl
-13 -5 rl
-28 0 rl
-13 5 rl
-5 9 rl
0 5 rl
5 9 rl
13 4 rl
s
1886 2720 m
-5 -4 rl
5 -5 rl
4 5 rl
-4 4 rl
s
2009 2789 m
9 4 rl
14 14 rl
0 -96 rl
s
2027 2803 m
0 -92 rl
s
2009 2711 m
41 0 rl
s
606 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
606 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
613 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1418 381 m
7 4 rl
10 10 rl
0 -72 rl
s
1432 392 m
0 -69 rl
s
1418 323 m
30 0 rl
s
2239 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-16 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
2266 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-13 -7 rl
s
2236 330 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
2246 334 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
3064 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
3091 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
3091 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
3101 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
425 492 m
61 0 rl
s
521 518 m
6 4 rl
10 10 rl
0 -72 rl
s
534 529 m
0 -69 rl
s
521 460 m
30 0 rl
s
524 1151 m
-10 -3 rl
-7 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-6 0 rl
s
524 1151 m
-7 -3 rl
-3 -4 rl
-4 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
530 1080 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-7 3 rl
s
521 1756 m
6 4 rl
10 10 rl
0 -72 rl
s
534 1767 m
0 -69 rl
s
521 1698 m
30 0 rl
s
507 2375 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
534 2389 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -6 rl
-10 -7 rl
-13 -6 rl
s
503 2324 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
514 2328 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
507 2994 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 3 rl
11 4 rl
13 0 rl
10 -4 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
534 3008 m
7 -4 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
534 2977 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 3 rl
4 3 rl
3 -3 rl
-3 -3 rl
s
544 2970 m
4 -10 rl
0 -10 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
1828 258 m
0 -72 rl
s
1831 258 m
0 -72 rl
s
1817 258 m
34 0 rl
10 -3 rl
7 -7 rl
4 -7 rl
3 -11 rl
0 -16 rl
-3 -10 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-34 0 rl
s
1851 258 m
7 -3 rl
7 -7 rl
3 -7 rl
4 -11 rl
0 -16 rl
-4 -10 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
showpage

%%Trailer
grestore
ps4014sav restore

save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2606 1465 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-9 -3 rl
-7 -7 rl
-4 -7 rl
-3 -10 rl
0 -17 rl
3 -10 rl
4 -7 rl
7 -7 rl
9 -4 rl
7 0 rl
10 4 rl
7 7 rl
4 7 rl
s
2582 1475 m
-6 -3 rl
-7 -7 rl
-3 -7 rl
-4 -10 rl
0 -17 rl
4 -10 rl
3 -7 rl
7 -7 rl
6 -4 rl
s
2645 1422 m
-7 -3 rl
-4 -7 rl
-3 -11 rl
0 -7 rl
3 -11 rl
4 -7 rl
7 -2 rl
5 0 rl
6 2 rl
5 7 rl
2 11 rl
0 7 rl
-2 11 rl
-5 7 rl
-6 3 rl
-5 0 rl
s
2645 1422 m
-5 -3 rl
-2 -2 rl
-2 -5 rl
-2 -11 rl
0 -7 rl
2 -11 rl
2 -5 rl
2 -2 rl
5 -2 rl
s
2650 1374 m
4 2 rl
2 2 rl
3 5 rl
2 11 rl
0 7 rl
-2 11 rl
-3 5 rl
-2 2 rl
-4 3 rl
s
2682 1374 m
-3 2 rl
3 2 rl
2 -2 rl
0 -5 rl
-2 -4 rl
-3 -2 rl
s
2702 1412 m
2 -2 rl
-2 -2 rl
-2 2 rl
0 2 rl
2 5 rl
2 2 rl
7 3 rl
9 0 rl
7 -3 rl
3 -2 rl
2 -5 rl
0 -4 rl
-2 -5 rl
-7 -4 rl
-12 -5 rl
-4 -2 rl
-5 -5 rl
-2 -7 rl
0 -6 rl
s
2720 1422 m
5 -3 rl
2 -2 rl
3 -5 rl
0 -4 rl
-3 -5 rl
-7 -4 rl
-9 -5 rl
s
2700 1378 m
2 2 rl
5 0 rl
11 -4 rl
7 0 rl
5 2 rl
2 2 rl
s
2707 1380 m
11 -6 rl
9 0 rl
3 2 rl
2 4 rl
0 5 rl
s
2759 1422 m
-7 -3 rl
-4 -7 rl
-3 -11 rl
0 -7 rl
3 -11 rl
4 -7 rl
7 -2 rl
5 0 rl
7 2 rl
4 7 rl
2 11 rl
0 7 rl
-2 11 rl
-4 7 rl
-7 3 rl
-5 0 rl
s
2759 1422 m
-4 -3 rl
-3 -2 rl
-2 -5 rl
-2 -11 rl
0 -7 rl
2 -11 rl
2 -5 rl
3 -2 rl
4 -2 rl
s
2764 1374 m
4 2 rl
3 2 rl
2 5 rl
2 11 rl
0 7 rl
-2 11 rl
-2 5 rl
-3 2 rl
-4 3 rl
s
2606 1878 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-9 -3 rl
-7 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
7 -7 rl
9 -4 rl
7 0 rl
10 4 rl
7 7 rl
4 7 rl
s
2582 1888 m
-6 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
6 -4 rl
s
2645 1834 m
-7 -2 rl
-4 -7 rl
-3 -11 rl
0 -7 rl
3 -11 rl
4 -7 rl
7 -3 rl
5 0 rl
6 3 rl
5 7 rl
2 11 rl
0 7 rl
-2 11 rl
-5 7 rl
-6 2 rl
-5 0 rl
s
2645 1834 m
-5 -2 rl
-2 -2 rl
-2 -5 rl
-2 -11 rl
0 -7 rl
2 -11 rl
2 -5 rl
2 -2 rl
5 -3 rl
s
2650 1786 m
4 3 rl
2 2 rl
3 5 rl
2 11 rl
0 7 rl
-2 11 rl
-3 5 rl
-2 2 rl
-4 2 rl
s
2682 1786 m
-3 3 rl
3 2 rl
2 -2 rl
0 -5 rl
-2 -4 rl
-3 -3 rl
s
2707 1825 m
4 3 rl
7 6 rl
0 -48 rl
s
2716 1832 m
0 -46 rl
s
2707 1786 m
20 0 rl
s
2757 1834 m
-7 -2 rl
-2 -4 rl
0 -7 rl
2 -5 rl
7 -2 rl
9 0 rl
7 2 rl
2 5 rl
0 7 rl
-2 4 rl
-7 2 rl
-9 0 rl
s
2757 1834 m
-5 -2 rl
-2 -4 rl
0 -7 rl
2 -5 rl
5 -2 rl
s
2766 1814 m
5 2 rl
2 5 rl
0 7 rl
-2 4 rl
-5 2 rl
s
2757 1814 m
-7 -2 rl
-2 -3 rl
-3 -4 rl
0 -9 rl
3 -5 rl
2 -2 rl
7 -3 rl
9 0 rl
7 3 rl
2 2 rl
2 5 rl
0 9 rl
-2 4 rl
-2 3 rl
-7 2 rl
s
2757 1814 m
-5 -2 rl
-2 -3 rl
-2 -4 rl
0 -9 rl
2 -5 rl
2 -2 rl
5 -3 rl
s
2766 1786 m
5 3 rl
2 2 rl
2 5 rl
0 9 rl
-2 4 rl
-2 3 rl
-5 2 rl
s
609 1732 m
2475 0 rl
s
611 2912 m
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
17 -2359 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 1 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 1 rl
currentpoint s
moveto
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 1 rl
3 0 rl
3 0 rl
2 0 rl
2 1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 1 rl
2 0 rl
2 0 rl
3 1 rl
3 0 rl
2 1 rl
2 0 rl
3 0 rl
3 0 rl
2 1 rl
2 0 rl
3 1 rl
3 0 rl
2 1 rl
2 0 rl
3 0 rl
2 1 rl
3 0 rl
2 1 rl
3 1 rl
2 1 rl
3 0 rl
2 1 rl
3 0 rl
2 1 rl
2 1 rl
3 0 rl
3 2 rl
2 1 rl
2 0 rl
3 1 rl
3 1 rl
2 1 rl
2 1 rl
3 2 rl
3 0 rl
2 2 rl
2 2 rl
2 0 rl
4 2 rl
2 1 rl
2 2 rl
2 1 rl
3 2 rl
3 2 rl
2 2 rl
2 2 rl
3 1 rl
3 3 rl
2 2 rl
2 2 rl
3 3 rl
3 2 rl
2 2 rl
2 3 rl
3 3 rl
2 3 rl
3 3 rl
2 3 rl
3 3 rl
2 4 rl
3 3 rl
2 4 rl
3 4 rl
2 5 rl
3 3 rl
2 5 rl
3 4 rl
2 6 rl
2 4 rl
3 6 rl
3 5 rl
2 6 rl
2 6 rl
3 6 rl
3 6 rl
2 7 rl
2 7 rl
3 8 rl
3 7 rl
2 8 rl
2 8 rl
2 9 rl
3 9 rl
3 9 rl
2 9 rl
2 10 rl
3 10 rl
3 11 rl
2 11 rl
2 11 rl
3 12 rl
3 12 rl
2 12 rl
2 13 rl
3 14 rl
2 14 rl
3 13 rl
2 16 rl
3 14 rl
2 15 rl
3 16 rl
2 16 rl
3 17 rl
2 17 rl
3 17 rl
2 19 rl
3 17 rl
2 18 rl
2 19 rl
3 20 rl
3 19 rl
2 19 rl
2 20 rl
3 21 rl
3 20 rl
2 20 rl
2 21 rl
3 20 rl
3 21 rl
2 20 rl
2 22 rl
2 20 rl
3 21 rl
3 20 rl
2 21 rl
2 20 rl
3 20 rl
3 19 rl
2 20 rl
2 19 rl
3 19 rl
3 19 rl
2 17 rl
2 18 rl
3 17 rl
2 17 rl
3 16 rl
2 16 rl
3 15 rl
2 15 rl
3 13 rl
2 13 rl
3 12 rl
2 11 rl
3 10 rl
2 9 rl
3 8 rl
2 9 rl
2 7 rl
3 7 rl
3 5 rl
2 6 rl
2 5 rl
3 4 rl
2 5 rl
3 4 rl
2 3 rl
3 3 rl
3 3 rl
2 3 rl
2 2 rl
2 2 rl
4 2 rl
2 1 rl
2 1 rl
2 2 rl
3 0 rl
3 1 rl
2 1 rl
2 1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
4 -2 rl
2 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
2 0 rl
4 0 rl
2 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
s
611 553 m
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
17 2359 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
currentpoint s
moveto
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 0 rl
4 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 -2 rl
3 -2 rl
2 -2 rl
3 -2 rl
2 -3 rl
3 -3 rl
2 -2 rl
3 -3 rl
2 -4 rl
3 -3 rl
2 -4 rl
3 -3 rl
2 -4 rl
2 -5 rl
3 -4 rl
3 -6 rl
2 -5 rl
2 -6 rl
3 -6 rl
3 -7 rl
2 -8 rl
2 -7 rl
3 -9 rl
3 -9 rl
2 -10 rl
2 -11 rl
2 -12 rl
3 -13 rl
3 -13 rl
2 -16 rl
2 -16 rl
3 -18 rl
3 -20 rl
2 -21 rl
2 -24 rl
3 -26 rl
3 -29 rl
2 -32 rl
2 -36 rl
3 -40 rl
2 -45 rl
3 -50 rl
2 -56 rl
3 -64 rl
2 -73 rl
3 -83 rl
2 -97 rl
3 -111 rl
2 -130 rl
3 -119 rl
2 -91 rl
3 -71 rl
2 -57 rl
2 -46 rl
3 -39 rl
3 -32 rl
2 -28 rl
2 -23 rl
3 -20 rl
2 -18 rl
3 -14 rl
2 -13 rl
3 -11 rl
3 -10 rl
2 -9 rl
2 -7 rl
2 -6 rl
4 -6 rl
2 -4 rl
2 -4 rl
2 -3 rl
3 -2 rl
3 -3 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 1 rl
3 1 rl
3 0 rl
2 2 rl
2 2 rl
3 2 rl
2 2 rl
3 2 rl
2 3 rl
3 3 rl
2 3 rl
3 3 rl
2 3 rl
3 4 rl
2 3 rl
2 4 rl
3 4 rl
3 4 rl
2 4 rl
2 5 rl
3 5 rl
3 4 rl
2 5 rl
2 4 rl
3 6 rl
2 4 rl
3 6 rl
2 5 rl
2 5 rl
4 6 rl
2 5 rl
2 5 rl
2 6 rl
3 6 rl
3 5 rl
2 6 rl
2 6 rl
3 5 rl
3 7 rl
2 6 rl
2 6 rl
3 6 rl
3 6 rl
2 6 rl
2 6 rl
3 6 rl
2 6 rl
3 6 rl
2 7 rl
3 6 rl
2 6 rl
3 7 rl
2 6 rl
3 6 rl
2 6 rl
3 6 rl
2 7 rl
3 6 rl
2 6 rl
2 6 rl
3 6 rl
3 6 rl
2 6 rl
2 6 rl
3 7 rl
3 6 rl
2 6 rl
2 5 rl
3 6 rl
3 6 rl
2 6 rl
2 6 rl
2 5 rl
3 6 rl
3 5 rl
2 6 rl
2 6 rl
3 5 rl
3 6 rl
2 5 rl
2 5 rl
3 6 rl
3 4 rl
2 5 rl
2 6 rl
3 4 rl
2 6 rl
3 4 rl
2 5 rl
3 4 rl
2 5 rl
3 5 rl
2 4 rl
2 5 rl
3 4 rl
3 4 rl
2 5 rl
3 3 rl
2 5 rl
2 4 rl
3 4 rl
3 3 rl
2 4 rl
2 4 rl
3 4 rl
2 4 rl
3 3 rl
2 3 rl
3 4 rl
3 3 rl
2 3 rl
2 3 rl
2 4 rl
3 3 rl
3 3 rl
2 3 rl
2 3 rl
3 3 rl
3 3 rl
2 2 rl
2 3 rl
3 2 rl
3 3 rl
2 3 rl
2 2 rl
3 2 rl
2 3 rl
3 2 rl
2 2 rl
3 2 rl
2 3 rl
3 1 rl
2 3 rl
3 2 rl
2 1 rl
3 2 rl
2 2 rl
3 2 rl
2 2 rl
2 1 rl
3 2 rl
3 2 rl
2 1 rl
2 2 rl
3 1 rl
3 2 rl
2 1 rl
2 2 rl
3 0 rl
3 2 rl
2 1 rl
2 1 rl
2 2 rl
4 1 rl
2 1 rl
2 1 rl
2 1 rl
3 1 rl
3 2 rl
2 0 rl
2 1 rl
3 1 rl
3 1 rl
2 1 rl
2 1 rl
3 1 rl
2 0 rl
3 1 rl
2 1 rl
3 1 rl
2 1 rl
3 0 rl
2 1 rl
2 0 rl
3 1 rl
3 1 rl
2 0 rl
3 1 rl
2 0 rl
2 1 rl
3 1 rl
3 0 rl
2 0 rl
2 1 rl
3 0 rl
3 1 rl
2 0 rl
2 1 rl
3 0 rl
3 0 rl
2 1 rl
2 0 rl
2 1 rl
4 0 rl
2 0 rl
2 1 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 1 rl
3 0 rl
3 0 rl
2 1 rl
2 0 rl
3 0 rl
3 1 rl
2 0 rl
2 0 rl
3 0 rl
2 1 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 1 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 0 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
3 0 rl
2 0 rl
2 0 rl
s
1 SetLineStyle
609 2322 m
2475 0 rl
s
0 SetLineStyle
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
774 495 m
0 38 rl
s
774 2932 m
0 38 rl
s
939 495 m
0 38 rl
s
939 2932 m
0 38 rl
s
1104 495 m
0 38 rl
s
1104 2932 m
0 38 rl
s
1269 495 m
0 38 rl
s
1269 2932 m
0 38 rl
s
1434 495 m
0 114 rl
s
1434 2856 m
0 114 rl
s
1599 495 m
0 38 rl
s
1599 2932 m
0 38 rl
s
1764 495 m
0 38 rl
s
1764 2932 m
0 38 rl
s
1929 495 m
0 38 rl
s
1929 2932 m
0 38 rl
s
2094 495 m
0 38 rl
s
2094 2932 m
0 38 rl
s
2260 495 m
0 114 rl
s
2260 2856 m
0 114 rl
s
2424 495 m
0 38 rl
s
2424 2932 m
0 38 rl
s
2589 495 m
0 38 rl
s
2589 2932 m
0 38 rl
s
2755 495 m
0 38 rl
s
2755 2932 m
0 38 rl
s
2919 495 m
0 38 rl
s
2919 2932 m
0 38 rl
s
609 553 m
114 0 rl
s
2970 553 m
114 0 rl
s
609 671 m
38 0 rl
s
3046 671 m
38 0 rl
s
609 789 m
38 0 rl
s
3046 789 m
38 0 rl
s
609 907 m
38 0 rl
s
3046 907 m
38 0 rl
s
609 1025 m
38 0 rl
s
3046 1025 m
38 0 rl
s
609 1143 m
114 0 rl
s
2970 1143 m
114 0 rl
s
609 1261 m
38 0 rl
s
3046 1261 m
38 0 rl
s
609 1379 m
38 0 rl
s
3046 1379 m
38 0 rl
s
609 1496 m
38 0 rl
s
3046 1496 m
38 0 rl
s
609 1614 m
38 0 rl
s
3046 1614 m
38 0 rl
s
609 1732 m
114 0 rl
s
2970 1732 m
114 0 rl
s
609 1850 m
38 0 rl
s
3046 1850 m
38 0 rl
s
609 1969 m
38 0 rl
s
3046 1969 m
38 0 rl
s
609 2086 m
38 0 rl
s
3046 2086 m
38 0 rl
s
609 2204 m
38 0 rl
s
3046 2204 m
38 0 rl
s
609 2322 m
114 0 rl
s
2970 2322 m
114 0 rl
s
609 2440 m
38 0 rl
s
3046 2440 m
38 0 rl
s
609 2557 m
38 0 rl
s
3046 2557 m
38 0 rl
s
609 2675 m
38 0 rl
s
3046 2675 m
38 0 rl
s
609 2793 m
38 0 rl
s
3046 2793 m
38 0 rl
s
1652 2807 m
0 -96 rl
s
1657 2807 m
0 -96 rl
s
1684 2780 m
0 -37 rl
s
1639 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1657 2761 m
27 0 rl
s
1639 2711 m
32 0 rl
s
1744 2807 m
-5 -4 rl
5 -5 rl
4 5 rl
-4 4 rl
s
1744 2775 m
0 -64 rl
s
1748 2775 m
0 -64 rl
s
1730 2775 m
18 0 rl
s
1730 2711 m
32 0 rl
s
1808 2775 m
-9 -4 rl
-5 -5 rl
-4 -9 rl
0 -9 rl
4 -9 rl
5 -5 rl
9 -4 rl
9 0 rl
9 4 rl
5 5 rl
4 9 rl
0 9 rl
-4 9 rl
-5 5 rl
-9 4 rl
-9 0 rl
s
1799 2771 m
-5 -10 rl
0 -18 rl
5 -9 rl
s
1826 2734 m
5 9 rl
0 18 rl
-5 10 rl
s
1831 2766 m
4 5 rl
9 4 rl
0 -4 rl
-9 0 rl
s
1794 2739 m
-4 -5 rl
-5 -9 rl
0 -5 rl
5 -9 rl
13 -4 rl
23 0 rl
14 -5 rl
4 -4 rl
s
1785 2720 m
5 -4 rl
13 -5 rl
23 0 rl
14 -4 rl
4 -9 rl
0 -5 rl
-4 -9 rl
-14 -5 rl
-27 0 rl
-14 5 rl
-5 9 rl
0 5 rl
5 9 rl
14 4 rl
s
1881 2720 m
-5 -4 rl
5 -5 rl
5 5 rl
-5 4 rl
s
1995 2789 m
5 -5 rl
-5 -4 rl
-4 4 rl
0 5 rl
4 9 rl
5 5 rl
13 4 rl
19 0 rl
13 -4 rl
5 -5 rl
5 -9 rl
0 -9 rl
-5 -9 rl
-14 -10 rl
-23 -9 rl
-9 -4 rl
-9 -9 rl
-4 -14 rl
0 -14 rl
s
2032 2807 m
9 -4 rl
4 -5 rl
5 -9 rl
0 -9 rl
-5 -9 rl
-13 -10 rl
-19 -9 rl
s
1991 2720 m
4 5 rl
9 0 rl
23 -9 rl
14 0 rl
9 4 rl
5 5 rl
s
2004 2725 m
23 -14 rl
18 0 rl
5 5 rl
5 9 rl
0 9 rl
s
606 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
606 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
613 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1418 381 m
7 4 rl
10 10 rl
0 -72 rl
s
1432 392 m
0 -69 rl
s
1418 323 m
30 0 rl
s
2239 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-16 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
2266 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-13 -7 rl
s
2236 330 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
2246 334 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
3064 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
3091 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
3091 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
3101 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
418 550 m
61 0 rl
s
507 577 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -6 rl
-4 -10 rl
0 -11 rl
s
534 591 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
503 526 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
514 530 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
425 1140 m
61 0 rl
s
521 1166 m
6 4 rl
10 10 rl
0 -71 rl
s
534 1177 m
0 -68 rl
s
521 1109 m
30 0 rl
s
524 1770 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 1770 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 1698 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
521 2346 m
6 3 rl
10 10 rl
0 -71 rl
s
534 2356 m
0 -68 rl
s
521 2288 m
30 0 rl
s
507 2935 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
534 2949 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-13 -6 rl
s
503 2884 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
514 2888 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
1828 258 m
0 -72 rl
s
1831 258 m
0 -72 rl
s
1817 258 m
34 0 rl
10 -3 rl
7 -7 rl
4 -7 rl
3 -11 rl
0 -16 rl
-3 -10 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-34 0 rl
s
1851 258 m
7 -3 rl
7 -7 rl
3 -7 rl
4 -11 rl
0 -16 rl
-4 -10 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
showpage

%%Trailer
grestore
ps4014sav restore

save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 990 m
990 0 rl
s
1265 2970 m
13 -186 rl
12 -198 rl
12 -173 rl
12 -152 rl
13 -134 rl
12 -119 rl
13 -106 rl
12 -94 rl
12 -85 rl
13 -77 rl
12 -70 rl
12 -63 rl
12 -58 rl
13 -53 rl
13 -48 rl
12 -45 rl
13 -40 rl
12 -39 rl
12 -35 rl
12 -32 rl
13 -30 rl
12 -28 rl
13 -26 rl
12 -25 rl
13 -23 rl
12 -21 rl
13 -21 rl
11 -18 rl
12 -18 rl
13 -17 rl
13 -16 rl
12 -14 rl
13 -14 rl
12 -13 rl
12 -13 rl
12 -12 rl
13 -11 rl
12 -11 rl
13 -10 rl
12 -10 rl
12 -9 rl
13 -9 rl
12 -8 rl
12 -8 rl
13 -8 rl
12 -7 rl
13 -7 rl
12 -6 rl
12 -7 rl
13 -6 rl
12 -5 rl
12 -7 rl
13 -5 rl
13 -5 rl
12 -5 rl
12 -4 rl
13 -5 rl
12 -5 rl
12 -4 rl
12 -4 rl
13 -4 rl
13 -4 rl
12 -3 rl
12 -4 rl
13 -3 rl
12 -3 rl
12 -4 rl
12 -3 rl
13 -3 rl
13 -2 rl
12 -3 rl
12 -4 rl
13 -2 rl
12 -2 rl
12 -2 rl
12 -3 rl
13 -3 rl
13 -2 rl
12 -2 rl
12 -2 rl
12 -2 rl
13 -2 rl
12 -2 rl
12 -1 rl
13 -3 rl
13 -1 rl
12 -2 rl
12 -2 rl
12 -2 rl
13 -1 rl
12 -2 rl
12 -1 rl
13 -2 rl
13 -1 rl
12 -2 rl
12 0 rl
13 -2 rl
12 -2 rl
12 0 rl
13 -2 rl
12 -1 rl
13 -1 rl
12 -2 rl
12 0 rl
13 -2 rl
12 -1 rl
12 0 rl
13 -2 rl
12 -1 rl
13 0 rl
12 -2 rl
12 -1 rl
13 0 rl
12 -1 rl
12 -1 rl
13 -2 rl
13 0 rl
12 -1 rl
12 -1 rl
12 -1 rl
12 0 rl
13 -1 rl
12 -1 rl
13 -1 rl
12 0 rl
13 -1 rl
12 -1 rl
12 -1 rl
13 0 rl
12 0 rl
12 -1 rl
13 -1 rl
13 -1 rl
12 0 rl
12 -1 rl
12 0 rl
13 -1 rl
12 -1 rl
12 -1 rl
13 0 rl
12 0 rl
13 -1 rl
12 0 rl
12 -1 rl
12 -1 rl
13 0 rl
12 0 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 594 m
38 0 rl
s
3046 594 m
38 0 rl
s
609 693 m
38 0 rl
s
3046 693 m
38 0 rl
s
609 792 m
38 0 rl
s
3046 792 m
38 0 rl
s
609 891 m
38 0 rl
s
3046 891 m
38 0 rl
s
609 990 m
114 0 rl
s
2970 990 m
114 0 rl
s
609 1089 m
38 0 rl
s
3046 1089 m
38 0 rl
s
609 1188 m
38 0 rl
s
3046 1188 m
38 0 rl
s
609 1287 m
38 0 rl
s
3046 1287 m
38 0 rl
s
609 1386 m
38 0 rl
s
3046 1386 m
38 0 rl
s
609 1485 m
114 0 rl
s
2970 1485 m
114 0 rl
s
609 1584 m
38 0 rl
s
3046 1584 m
38 0 rl
s
609 1683 m
38 0 rl
s
3046 1683 m
38 0 rl
s
609 1782 m
38 0 rl
s
3046 1782 m
38 0 rl
s
609 1881 m
38 0 rl
s
3046 1881 m
38 0 rl
s
609 1980 m
114 0 rl
s
2970 1980 m
114 0 rl
s
609 2079 m
38 0 rl
s
3046 2079 m
38 0 rl
s
609 2178 m
38 0 rl
s
3046 2178 m
38 0 rl
s
609 2277 m
38 0 rl
s
3046 2277 m
38 0 rl
s
609 2376 m
38 0 rl
s
3046 2376 m
38 0 rl
s
609 2475 m
114 0 rl
s
2970 2475 m
114 0 rl
s
609 2574 m
38 0 rl
s
3046 2574 m
38 0 rl
s
609 2673 m
38 0 rl
s
3046 2673 m
38 0 rl
s
609 2772 m
38 0 rl
s
3046 2772 m
38 0 rl
s
609 2871 m
38 0 rl
s
3046 2871 m
38 0 rl
s
1652 2807 m
0 -96 rl
s
1657 2807 m
0 -96 rl
s
1684 2780 m
0 -37 rl
s
1639 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1657 2761 m
27 0 rl
s
1639 2711 m
32 0 rl
s
1744 2807 m
-5 -4 rl
5 -5 rl
4 5 rl
-4 4 rl
s
1744 2775 m
0 -64 rl
s
1748 2775 m
0 -64 rl
s
1730 2775 m
18 0 rl
s
1730 2711 m
32 0 rl
s
1808 2775 m
-9 -4 rl
-5 -5 rl
-4 -9 rl
0 -9 rl
4 -9 rl
5 -5 rl
9 -4 rl
9 0 rl
9 4 rl
5 5 rl
4 9 rl
0 9 rl
-4 9 rl
-5 5 rl
-9 4 rl
-9 0 rl
s
1799 2771 m
-5 -10 rl
0 -18 rl
5 -9 rl
s
1826 2734 m
5 9 rl
0 18 rl
-5 10 rl
s
1831 2766 m
4 5 rl
9 4 rl
0 -4 rl
-9 0 rl
s
1794 2739 m
-4 -5 rl
-5 -9 rl
0 -5 rl
5 -9 rl
13 -4 rl
23 0 rl
14 -5 rl
4 -4 rl
s
1785 2720 m
5 -4 rl
13 -5 rl
23 0 rl
14 -4 rl
4 -9 rl
0 -5 rl
-4 -9 rl
-14 -5 rl
-27 0 rl
-14 5 rl
-5 9 rl
0 5 rl
5 9 rl
14 4 rl
s
1881 2720 m
-5 -4 rl
5 -5 rl
5 5 rl
-5 4 rl
s
1995 2789 m
5 -5 rl
-5 -4 rl
-4 4 rl
0 5 rl
4 9 rl
5 5 rl
13 4 rl
19 0 rl
13 -4 rl
5 -10 rl
0 -13 rl
-5 -9 rl
-13 -5 rl
-14 0 rl
s
2032 2807 m
9 -4 rl
4 -10 rl
0 -13 rl
-4 -9 rl
-9 -5 rl
s
2032 2766 m
9 -5 rl
9 -9 rl
5 -9 rl
0 -13 rl
-5 -10 rl
-5 -4 rl
-13 -5 rl
-19 0 rl
-13 5 rl
-5 4 rl
-4 10 rl
0 4 rl
4 5 rl
5 -5 rl
-5 -4 rl
s
2045 2757 m
5 -14 rl
0 -13 rl
-5 -10 rl
-4 -4 rl
-9 -5 rl
s
606 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
606 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
613 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1088 381 m
7 4 rl
11 10 rl
0 -72 rl
s
1102 392 m
0 -69 rl
s
1088 323 m
30 0 rl
s
1579 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-6 -7 rl
-4 -10 rl
0 -11 rl
s
1606 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1575 330 m
4 4 rl
6 0 rl
18 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
1585 334 m
18 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
2074 381 m
3 -3 rl
-3 -4 rl
-3 4 rl
0 3 rl
3 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
2101 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
2101 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-14 0 rl
-10 4 rl
-3 3 rl
-3 7 rl
0 4 rl
3 3 rl
3 -3 rl
-3 -4 rl
s
2111 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
2596 388 m
0 -65 rl
s
2599 395 m
0 -72 rl
s
2599 395 m
-37 -51 rl
55 0 rl
s
2586 323 m
24 0 rl
s
3068 395 m
-7 -34 rl
s
3061 361 m
7 6 rl
10 4 rl
10 0 rl
10 -4 rl
7 -6 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
3088 371 m
6 -4 rl
7 -6 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-6 -4 rl
s
3068 395 m
33 0 rl
s
3068 392 m
16 0 rl
17 3 rl
s
524 532 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
524 532 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
531 460 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
521 1013 m
6 4 rl
11 10 rl
0 -72 rl
s
534 1024 m
0 -69 rl
s
521 955 m
30 0 rl
s
507 1508 m
4 -3 rl
-4 -3 rl
-3 3 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
534 1522 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
504 1457 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
514 1461 m
17 -10 rl
13 0 rl
4 3 rl
3 7 rl
0 7 rl
s
507 2004 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 6 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
534 2017 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
534 1987 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -6 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-10 4 rl
-4 3 rl
-3 6 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
544 1980 m
4 -10 rl
0 -11 rl
-4 -6 rl
-3 -3 rl
-7 -4 rl
s
531 2506 m
0 -65 rl
s
534 2512 m
0 -71 rl
s
534 2512 m
-37 -51 rl
55 0 rl
s
521 2441 m
24 0 rl
s
511 3008 m
-7 -35 rl
s
504 2973 m
7 7 rl
10 4 rl
10 0 rl
10 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -9 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 3 rl
3 3 rl
4 -3 rl
-4 -3 rl
s
531 2984 m
6 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -9 rl
-7 -7 rl
-6 -4 rl
s
511 3008 m
33 0 rl
s
511 3004 m
16 0 rl
17 4 rl
s
1828 258 m
0 -72 rl
s
1831 258 m
0 -72 rl
s
1817 258 m
34 0 rl
10 -3 rl
7 -7 rl
4 -7 rl
3 -11 rl
0 -16 rl
-3 -10 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-34 0 rl
s
1851 258 m
7 -3 rl
7 -7 rl
3 -7 rl
4 -11 rl
0 -16 rl
-4 -10 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
354 1681 m
72 0 rl
s
354 1684 m
72 0 rl
s
354 1726 m
72 0 rl
s
354 1729 m
72 0 rl
s
354 1671 m
0 68 rl
s
426 1671 m
0 24 rl
s
426 1715 m
0 24 rl
s
408 1762 m
48 0 rl
s
408 1764 m
48 0 rl
s
408 1755 m
0 23 rl
2 7 rl
5 5 rl
4 2 rl
7 2 rl
11 0 rl
7 -2 rl
5 -2 rl
4 -5 rl
3 -7 rl
0 -23 rl
s
408 1778 m
2 5 rl
5 4 rl
4 3 rl
7 2 rl
11 0 rl
7 -2 rl
5 -3 rl
4 -4 rl
3 -5 rl
s
showpage

%%Trailer
grestore
ps4014sav restore

save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
2276 1422 m
4 -10 rl
0 20 rl
-4 -10 rl
-7 7 rl
-9 3 rl
-7 0 rl
-10 -3 rl
-7 -7 rl
-4 -6 rl
-3 -11 rl
0 -17 rl
3 -10 rl
4 -7 rl
7 -6 rl
10 -4 rl
7 0 rl
9 4 rl
7 6 rl
4 7 rl
s
2253 1432 m
-7 -3 rl
-7 -7 rl
-3 -6 rl
-4 -11 rl
0 -17 rl
4 -10 rl
3 -7 rl
7 -6 rl
7 -4 rl
s
2308 1370 m
5 2 rl
7 7 rl
0 -48 rl
s
2317 1377 m
0 -46 rl
s
2308 1331 m
21 0 rl
s
2352 1331 m
-3 2 rl
3 3 rl
2 -3 rl
0 -4 rl
-2 -5 rl
-3 -2 rl
s
2372 1370 m
3 -2 rl
-3 -3 rl
-2 3 rl
0 2 rl
2 4 rl
3 3 rl
6 2 rl
10 0 rl
6 -2 rl
3 -3 rl
2 -4 rl
0 -5 rl
-2 -4 rl
-7 -5 rl
-12 -4 rl
-4 -3 rl
-5 -4 rl
-2 -7 rl
0 -7 rl
s
2391 1379 m
4 -2 rl
2 -3 rl
3 -4 rl
0 -5 rl
-3 -4 rl
-6 -5 rl
-10 -4 rl
s
2370 1336 m
2 2 rl
5 0 rl
11 -5 rl
7 0 rl
5 3 rl
2 2 rl
s
2377 1338 m
11 -7 rl
9 0 rl
3 2 rl
2 5 rl
0 4 rl
s
1863 1242 m
4 -11 rl
0 21 rl
-4 -10 rl
-6 7 rl
-10 3 rl
-7 0 rl
-10 -3 rl
-7 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
7 -7 rl
10 -4 rl
7 0 rl
10 4 rl
6 7 rl
4 7 rl
s
1840 1252 m
-7 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
7 -4 rl
s
1895 1189 m
5 3 rl
7 6 rl
0 -48 rl
s
1905 1196 m
0 -46 rl
s
1895 1150 m
21 0 rl
s
1939 1150 m
-2 3 rl
2 2 rl
2 -2 rl
0 -5 rl
-2 -4 rl
-2 -3 rl
s
1978 1194 m
0 -44 rl
s
1980 1198 m
0 -48 rl
s
1980 1198 m
-25 -34 rl
36 0 rl
s
1971 1150 m
16 0 rl
s
1286 1130 m
4 -11 rl
0 21 rl
-4 -10 rl
-7 7 rl
-10 3 rl
-7 0 rl
-9 -3 rl
-7 -7 rl
-4 -7 rl
-3 -11 rl
0 -16 rl
3 -10 rl
4 -7 rl
7 -7 rl
9 -4 rl
7 0 rl
10 4 rl
7 7 rl
4 7 rl
s
1262 1140 m
-6 -3 rl
-7 -7 rl
-3 -7 rl
-4 -11 rl
0 -16 rl
4 -10 rl
3 -7 rl
7 -7 rl
6 -4 rl
s
1318 1077 m
5 3 rl
6 6 rl
0 -48 rl
s
1327 1084 m
0 -46 rl
s
1318 1038 m
21 0 rl
s
1361 1038 m
-2 3 rl
2 2 rl
3 -2 rl
0 -5 rl
-3 -4 rl
-2 -3 rl
s
1407 1080 m
-2 -3 rl
2 -2 rl
2 2 rl
0 3 rl
-2 4 rl
-4 2 rl
-7 0 rl
-7 -2 rl
-5 -4 rl
-2 -5 rl
-2 -9 rl
0 -14 rl
2 -7 rl
5 -4 rl
6 -3 rl
5 0 rl
7 3 rl
4 4 rl
3 7 rl
0 2 rl
-3 7 rl
-4 5 rl
-7 2 rl
-2 0 rl
-7 -2 rl
-5 -5 rl
-2 -7 rl
s
1396 1086 m
-5 -2 rl
-4 -4 rl
-3 -5 rl
-2 -9 rl
0 -14 rl
2 -7 rl
5 -4 rl
4 -3 rl
s
1398 1038 m
5 3 rl
4 4 rl
2 7 rl
0 2 rl
-2 7 rl
-4 5 rl
-5 2 rl
s
611 1994 m
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
2 0 rl
4 -2 rl
2 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
currentpoint s
moveto
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
4 0 rl
2 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 0 rl
2 -2 rl
3 -1 rl
2 0 rl
3 -2 rl
2 -1 rl
2 0 rl
3 -2 rl
3 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 0 rl
3 -2 rl
3 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
2 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
4 0 rl
2 -2 rl
2 -1 rl
2 0 rl
3 -2 rl
3 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -2 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -2 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -1 rl
4 -2 rl
2 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
s
611 1793 m
3 0 rl
2 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
2 -2 rl
4 -1 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
4 -1 rl
2 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 0 rl
2 -2 rl
4 -1 rl
2 -2 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
2 -1 rl
4 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
2 -1 rl
4 -1 rl
2 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
2 -1 rl
4 -2 rl
2 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
currentpoint s
moveto
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
2 0 rl
4 -2 rl
2 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -2 rl
2 0 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -2 rl
3 -1 rl
2 0 rl
3 -2 rl
2 -1 rl
3 0 rl
2 -2 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -2 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 0 rl
2 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
2 0 rl
s
611 1689 m
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
2 -2 rl
4 -1 rl
2 -2 rl
2 -1 rl
2 -2 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -2 rl
4 -1 rl
2 -2 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
2 -2 rl
4 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
4 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -2 rl
2 0 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
3 -1 rl
2 -2 rl
2 -2 rl
2 0 rl
4 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -2 rl
2 -1 rl
4 -1 rl
2 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
2 -2 rl
3 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
2 -2 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -2 rl
3 0 rl
2 -2 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -2 rl
2 -1 rl
currentpoint s
moveto
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 0 rl
2 -2 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -2 rl
2 0 rl
4 -2 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -2 rl
3 0 rl
2 -1 rl
2 -2 rl
3 0 rl
3 -2 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -1 rl
3 -2 rl
3 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
2 -2 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -2 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -2 rl
2 0 rl
2 -1 rl
3 -2 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -2 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -2 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -2 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -2 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
2 -2 rl
4 -1 rl
2 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
4 -1 rl
2 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 -1 rl
2 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
2 -1 rl
4 0 rl
2 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
2 -1 rl
4 -1 rl
2 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 -1 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 0 rl
2 0 rl
2 -1 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
2 -1 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 0 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
2 0 rl
3 0 rl
3 -1 rl
2 0 rl
2 -1 rl
3 -1 rl
3 0 rl
2 0 rl
2 0 rl
3 -1 rl
3 0 rl
2 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 -1 rl
2 0 rl
3 0 rl
2 0 rl
3 -1 rl
2 -1 rl
3 0 rl
2 -1 rl
3 0 rl
2 0 rl
3 0 rl
2 -1 rl
2 0 rl
s
1 SetLineStyle
609 2745 m
2475 0 rl
s
0 SetLineStyle
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
774 495 m
0 38 rl
s
774 2932 m
0 38 rl
s
939 495 m
0 38 rl
s
939 2932 m
0 38 rl
s
1104 495 m
0 38 rl
s
1104 2932 m
0 38 rl
s
1269 495 m
0 38 rl
s
1269 2932 m
0 38 rl
s
1434 495 m
0 114 rl
s
1434 2856 m
0 114 rl
s
1599 495 m
0 38 rl
s
1599 2932 m
0 38 rl
s
1764 495 m
0 38 rl
s
1764 2932 m
0 38 rl
s
1929 495 m
0 38 rl
s
1929 2932 m
0 38 rl
s
2094 495 m
0 38 rl
s
2094 2932 m
0 38 rl
s
2260 495 m
0 114 rl
s
2260 2856 m
0 114 rl
s
2424 495 m
0 38 rl
s
2424 2932 m
0 38 rl
s
2589 495 m
0 38 rl
s
2589 2932 m
0 38 rl
s
2755 495 m
0 38 rl
s
2755 2932 m
0 38 rl
s
2919 495 m
0 38 rl
s
2919 2932 m
0 38 rl
s
609 719 m
38 0 rl
s
3046 719 m
38 0 rl
s
609 945 m
38 0 rl
s
3046 945 m
38 0 rl
s
609 1170 m
38 0 rl
s
3046 1170 m
38 0 rl
s
609 1395 m
38 0 rl
s
3046 1395 m
38 0 rl
s
609 1620 m
114 0 rl
s
2970 1620 m
114 0 rl
s
609 1845 m
38 0 rl
s
3046 1845 m
38 0 rl
s
609 2070 m
38 0 rl
s
3046 2070 m
38 0 rl
s
609 2295 m
38 0 rl
s
3046 2295 m
38 0 rl
s
609 2520 m
38 0 rl
s
3046 2520 m
38 0 rl
s
609 2745 m
114 0 rl
s
2970 2745 m
114 0 rl
s
1652 2807 m
0 -96 rl
s
1657 2807 m
0 -96 rl
s
1684 2780 m
0 -37 rl
s
1639 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1657 2761 m
27 0 rl
s
1639 2711 m
32 0 rl
s
1744 2807 m
-5 -4 rl
5 -5 rl
4 5 rl
-4 4 rl
s
1744 2775 m
0 -64 rl
s
1748 2775 m
0 -64 rl
s
1730 2775 m
18 0 rl
s
1730 2711 m
32 0 rl
s
1808 2775 m
-9 -4 rl
-5 -5 rl
-4 -9 rl
0 -9 rl
4 -9 rl
5 -5 rl
9 -4 rl
9 0 rl
9 4 rl
5 5 rl
4 9 rl
0 9 rl
-4 9 rl
-5 5 rl
-9 4 rl
-9 0 rl
s
1799 2771 m
-5 -10 rl
0 -18 rl
5 -9 rl
s
1826 2734 m
5 9 rl
0 18 rl
-5 10 rl
s
1831 2766 m
4 5 rl
9 4 rl
0 -4 rl
-9 0 rl
s
1794 2739 m
-4 -5 rl
-5 -9 rl
0 -5 rl
5 -9 rl
13 -4 rl
23 0 rl
14 -5 rl
4 -4 rl
s
1785 2720 m
5 -4 rl
13 -5 rl
23 0 rl
14 -4 rl
4 -9 rl
0 -5 rl
-4 -9 rl
-14 -5 rl
-27 0 rl
-14 5 rl
-5 9 rl
0 5 rl
5 9 rl
14 4 rl
s
1881 2720 m
-5 -4 rl
5 -5 rl
5 5 rl
-5 4 rl
s
2045 2793 m
-4 -4 rl
4 -5 rl
5 5 rl
0 4 rl
-5 10 rl
-9 4 rl
-13 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -18 rl
0 -27 rl
4 -14 rl
9 -9 rl
14 -5 rl
9 0 rl
14 5 rl
9 9 rl
5 14 rl
0 4 rl
-5 14 rl
-9 9 rl
-14 5 rl
-4 0 rl
-14 -5 rl
-9 -9 rl
-5 -14 rl
s
2023 2807 m
-10 -4 rl
-9 -10 rl
-4 -9 rl
-5 -18 rl
0 -27 rl
5 -14 rl
9 -9 rl
9 -5 rl
s
2027 2711 m
9 5 rl
9 9 rl
5 14 rl
0 4 rl
-5 14 rl
-9 9 rl
-9 5 rl
s
606 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
606 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
613 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1418 381 m
7 4 rl
10 10 rl
0 -72 rl
s
1432 392 m
0 -69 rl
s
1418 323 m
30 0 rl
s
2239 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-16 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
2266 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-13 -7 rl
s
2236 330 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
2246 334 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
3064 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
3091 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
3091 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
3101 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
421 532 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
421 532 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
428 460 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
476 467 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
524 532 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -9 rl
4 -18 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 532 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -9 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 460 m
7 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
421 1657 m
-10 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
421 1657 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
428 1585 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
476 1592 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
510 1657 m
-7 -34 rl
s
503 1623 m
7 7 rl
11 3 rl
9 0 rl
11 -3 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-11 -4 rl
-9 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
530 1633 m
7 -3 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-7 -4 rl
s
510 1657 m
34 0 rl
s
510 1654 m
17 0 rl
17 3 rl
s
411 2769 m
7 4 rl
10 10 rl
0 -72 rl
s
425 2780 m
0 -69 rl
s
411 2711 m
30 0 rl
s
476 2718 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
524 2783 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 2783 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 2711 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1828 258 m
0 -72 rl
s
1831 258 m
0 -72 rl
s
1817 258 m
34 0 rl
10 -3 rl
7 -7 rl
4 -7 rl
3 -11 rl
0 -16 rl
-3 -10 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-34 0 rl
s
1851 258 m
7 -3 rl
7 -7 rl
3 -7 rl
4 -11 rl
0 -16 rl
-4 -10 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
showpage

%%Trailer
grestore
ps4014sav restore

save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 990 m
990 0 rl
s
911 2959 m
5 -34 rl
4 -33 rl
6 -32 rl
4 -32 rl
6 -32 rl
4 -31 rl
6 -30 rl
4 -31 rl
5 -29 rl
5 -29 rl
5 -28 rl
5 -28 rl
5 -28 rl
5 -27 rl
5 -26 rl
5 -27 rl
5 -26 rl
5 -25 rl
5 -25 rl
5 -25 rl
5 -24 rl
4 -24 rl
6 -23 rl
4 -23 rl
6 -23 rl
4 -22 rl
6 -22 rl
4 -22 rl
5 -22 rl
5 -20 rl
5 -21 rl
5 -20 rl
5 -21 rl
5 -20 rl
5 -19 rl
5 -19 rl
5 -19 rl
5 -19 rl
5 -18 rl
5 -18 rl
5 -18 rl
4 -17 rl
6 -18 rl
4 -17 rl
6 -16 rl
4 -17 rl
6 -16 rl
4 -16 rl
6 -16 rl
4 -15 rl
5 -16 rl
5 -15 rl
5 -15 rl
5 -15 rl
5 -15 rl
5 -13 rl
5 -15 rl
5 -14 rl
5 -13 rl
5 -14 rl
5 -13 rl
4 -14 rl
6 -13 rl
4 -13 rl
6 -12 rl
4 -13 rl
6 -12 rl
4 -12 rl
6 -12 rl
4 -12 rl
5 -11 rl
5 -12 rl
5 -11 rl
5 -11 rl
5 -11 rl
5 -11 rl
5 -10 rl
5 -11 rl
5 -11 rl
5 -10 rl
5 -10 rl
5 -10 rl
5 -10 rl
4 -10 rl
6 -10 rl
4 -9 rl
6 -10 rl
4 -9 rl
6 -9 rl
4 -9 rl
5 -9 rl
5 -9 rl
5 -8 rl
5 -9 rl
5 -9 rl
5 -8 rl
5 -9 rl
5 -7 rl
5 -9 rl
5 -7 rl
5 -9 rl
5 -7 rl
5 -8 rl
4 -7 rl
6 -8 rl
4 -8 rl
6 -7 rl
4 -7 rl
6 -7 rl
4 -7 rl
5 -7 rl
5 -7 rl
5 -6 rl
5 -7 rl
5 -7 rl
5 -6 rl
5 -7 rl
5 -6 rl
5 -6 rl
5 -7 rl
5 -6 rl
5 -6 rl
5 -6 rl
4 -6 rl
6 -6 rl
4 -6 rl
6 -5 rl
4 -6 rl
6 -6 rl
4 -5 rl
6 -5 rl
4 -6 rl
5 -6 rl
5 -4 rl
5 -6 rl
5 -5 rl
5 -5 rl
5 -5 rl
5 -5 rl
5 -5 rl
5 -5 rl
5 -5 rl
5 -4 rl
4 -6 rl
6 -4 rl
4 -5 rl
6 -4 rl
4 -5 rl
6 -4 rl
4 -4 rl
6 -5 rl
4 -4 rl
5 -4 rl
5 -5 rl
5 -4 rl
5 -3 rl
5 -5 rl
5 -4 rl
5 -4 rl
5 -3 rl
5 -4 rl
5 -4 rl
5 -4 rl
5 -4 rl
5 -3 rl
4 -4 rl
6 -4 rl
4 -4 rl
6 -3 rl
4 -4 rl
6 -3 rl
4 -4 rl
5 -3 rl
5 -3 rl
5 -4 rl
5 -3 rl
5 -3 rl
5 -3 rl
5 -3 rl
5 -4 rl
5 -3 rl
5 -3 rl
5 -3 rl
5 -3 rl
5 -3 rl
4 -3 rl
6 -3 rl
4 -3 rl
6 -3 rl
4 -3 rl
6 -2 rl
4 -3 rl
5 -3 rl
5 -3 rl
5 -3 rl
5 -2 rl
5 -3 rl
5 -2 rl
5 -3 rl
5 -3 rl
5 -2 rl
5 -2 rl
5 -3 rl
5 -3 rl
5 -2 rl
4 -2 rl
6 -2 rl
4 -3 rl
6 -2 rl
4 -2 rl
6 -3 rl
4 -2 rl
5 -2 rl
5 -2 rl
5 -3 rl
5 -2 rl
5 -2 rl
5 -3 rl
5 -1 rl
5 -2 rl
5 -3 rl
5 -1 rl
5 -2 rl
5 -3 rl
5 -1 rl
4 -3 rl
6 -1 rl
4 -2 rl
6 -2 rl
4 -2 rl
6 -2 rl
4 -2 rl
6 -1 rl
4 -3 rl
5 -1 rl
5 -2 rl
5 -2 rl
5 -2 rl
5 -1 rl
5 -2 rl
5 -2 rl
5 -1 rl
5 -2 rl
5 -2 rl
5 -1 rl
5 -2 rl
5 -1 rl
4 -2 rl
6 -2 rl
4 -1 rl
6 -2 rl
4 -1 rl
6 -2 rl
4 -2 rl
5 0 rl
5 -2 rl
5 -1 rl
5 -2 rl
5 -1 rl
5 -2 rl
5 -1 rl
5 -2 rl
5 -1 rl
5 -1 rl
5 -2 rl
5 -1 rl
5 -1 rl
4 -2 rl
6 -1 rl
4 -1 rl
6 -1 rl
4 -2 rl
6 -1 rl
4 -1 rl
5 -2 rl
5 0 rl
5 -2 rl
5 -1 rl
5 -1 rl
5 -1 rl
5 -2 rl
5 0 rl
5 -2 rl
5 -1 rl
5 -1 rl
5 -1 rl
5 -1 rl
4 -1 rl
6 -2 rl
4 0 rl
6 -1 rl
4 -2 rl
6 -1 rl
4 0 rl
5 -2 rl
5 -1 rl
5 0 rl
5 -2 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -2 rl
5 0 rl
5 -1 rl
5 -1 rl
5 -1 rl
5 -1 rl
4 -1 rl
6 -1 rl
4 -1 rl
6 0 rl
4 -2 rl
6 -1 rl
4 0 rl
6 -1 rl
4 -1 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -1 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -1 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -1 rl
5 -1 rl
4 0 rl
6 -1 rl
4 -1 rl
6 -1 rl
4 -1 rl
6 0 rl
4 -1 rl
5 -1 rl
5 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -1 rl
5 -1 rl
5 0 rl
5 0 rl
4 -1 rl
6 -1 rl
4 -1 rl
6 0 rl
4 0 rl
6 -1 rl
4 -1 rl
5 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -1 rl
5 0 rl
5 0 rl
5 -1 rl
5 -1 rl
5 0 rl
4 -1 rl
6 0 rl
4 0 rl
6 -1 rl
4 -1 rl
6 0 rl
4 -1 rl
5 0 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
5 -1 rl
5 0 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
4 0 rl
6 -1 rl
4 0 rl
6 0 rl
4 -1 rl
6 0 rl
4 -1 rl
6 0 rl
4 -1 rl
5 0 rl
5 0 rl
5 0 rl
5 -1 rl
5 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 0 rl
5 0 rl
5 -1 rl
4 0 rl
6 -1 rl
4 0 rl
6 0 rl
4 -1 rl
6 0 rl
4 0 rl
6 0 rl
4 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 0 rl
5 0 rl
5 0 rl
5 -1 rl
5 0 rl
5 -1 rl
5 0 rl
5 0 rl
4 -1 rl
6 0 rl
4 -1 rl
6 0 rl
4 0 rl
6 0 rl
4 0 rl
5 -1 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 594 m
38 0 rl
s
3046 594 m
38 0 rl
s
609 693 m
38 0 rl
s
3046 693 m
38 0 rl
s
609 792 m
38 0 rl
s
3046 792 m
38 0 rl
s
609 891 m
38 0 rl
s
3046 891 m
38 0 rl
s
609 990 m
114 0 rl
s
2970 990 m
114 0 rl
s
609 1089 m
38 0 rl
s
3046 1089 m
38 0 rl
s
609 1188 m
38 0 rl
s
3046 1188 m
38 0 rl
s
609 1287 m
38 0 rl
s
3046 1287 m
38 0 rl
s
609 1386 m
38 0 rl
s
3046 1386 m
38 0 rl
s
609 1485 m
114 0 rl
s
2970 1485 m
114 0 rl
s
609 1584 m
38 0 rl
s
3046 1584 m
38 0 rl
s
609 1683 m
38 0 rl
s
3046 1683 m
38 0 rl
s
609 1782 m
38 0 rl
s
3046 1782 m
38 0 rl
s
609 1881 m
38 0 rl
s
3046 1881 m
38 0 rl
s
609 1980 m
114 0 rl
s
2970 1980 m
114 0 rl
s
609 2079 m
38 0 rl
s
3046 2079 m
38 0 rl
s
609 2178 m
38 0 rl
s
3046 2178 m
38 0 rl
s
609 2277 m
38 0 rl
s
3046 2277 m
38 0 rl
s
609 2376 m
38 0 rl
s
3046 2376 m
38 0 rl
s
609 2475 m
114 0 rl
s
2970 2475 m
114 0 rl
s
609 2574 m
38 0 rl
s
3046 2574 m
38 0 rl
s
609 2673 m
38 0 rl
s
3046 2673 m
38 0 rl
s
609 2772 m
38 0 rl
s
3046 2772 m
38 0 rl
s
609 2871 m
38 0 rl
s
3046 2871 m
38 0 rl
s
1652 2807 m
0 -96 rl
s
1657 2807 m
0 -96 rl
s
1684 2780 m
0 -37 rl
s
1639 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1657 2761 m
27 0 rl
s
1639 2711 m
32 0 rl
s
1744 2807 m
-5 -4 rl
5 -5 rl
4 5 rl
-4 4 rl
s
1744 2775 m
0 -64 rl
s
1748 2775 m
0 -64 rl
s
1730 2775 m
18 0 rl
s
1730 2711 m
32 0 rl
s
1808 2775 m
-9 -4 rl
-5 -5 rl
-4 -9 rl
0 -9 rl
4 -9 rl
5 -5 rl
9 -4 rl
9 0 rl
9 4 rl
5 5 rl
4 9 rl
0 9 rl
-4 9 rl
-5 5 rl
-9 4 rl
-9 0 rl
s
1799 2771 m
-5 -10 rl
0 -18 rl
5 -9 rl
s
1826 2734 m
5 9 rl
0 18 rl
-5 10 rl
s
1831 2766 m
4 5 rl
9 4 rl
0 -4 rl
-9 0 rl
s
1794 2739 m
-4 -5 rl
-5 -9 rl
0 -5 rl
5 -9 rl
13 -4 rl
23 0 rl
14 -5 rl
4 -4 rl
s
1785 2720 m
5 -4 rl
13 -5 rl
23 0 rl
14 -4 rl
4 -9 rl
0 -5 rl
-4 -9 rl
-14 -5 rl
-27 0 rl
-14 5 rl
-5 9 rl
0 5 rl
5 9 rl
14 4 rl
s
1881 2720 m
-5 -4 rl
5 -5 rl
5 5 rl
-5 4 rl
s
1991 2807 m
0 -27 rl
s
1991 2789 m
4 9 rl
9 9 rl
9 0 rl
23 -14 rl
9 0 rl
5 5 rl
5 9 rl
s
1995 2798 m
9 5 rl
9 0 rl
23 -10 rl
s
2055 2807 m
0 -14 rl
-5 -13 rl
-18 -23 rl
-5 -9 rl
-4 -14 rl
0 -23 rl
s
2050 2780 m
-23 -23 rl
-4 -9 rl
-5 -14 rl
0 -23 rl
s
606 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
606 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
613 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1088 381 m
7 4 rl
11 10 rl
0 -72 rl
s
1102 392 m
0 -69 rl
s
1088 323 m
30 0 rl
s
1579 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-6 -7 rl
-4 -10 rl
0 -11 rl
s
1606 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1575 330 m
4 4 rl
6 0 rl
18 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
1585 334 m
18 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
2074 381 m
3 -3 rl
-3 -4 rl
-3 4 rl
0 3 rl
3 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
2101 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
2101 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-14 0 rl
-10 4 rl
-3 3 rl
-3 7 rl
0 4 rl
3 3 rl
3 -3 rl
-3 -4 rl
s
2111 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
2596 388 m
0 -65 rl
s
2599 395 m
0 -72 rl
s
2599 395 m
-37 -51 rl
55 0 rl
s
2586 323 m
24 0 rl
s
3068 395 m
-7 -34 rl
s
3061 361 m
7 6 rl
10 4 rl
10 0 rl
10 -4 rl
7 -6 rl
3 -10 rl
0 -7 rl
-3 -10 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
3088 371 m
6 -4 rl
7 -6 rl
4 -10 rl
0 -7 rl
-4 -10 rl
-7 -7 rl
-6 -4 rl
s
3068 395 m
33 0 rl
s
3068 392 m
16 0 rl
17 3 rl
s
524 532 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
524 532 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
531 460 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
521 1013 m
6 4 rl
11 10 rl
0 -72 rl
s
534 1024 m
0 -69 rl
s
521 955 m
30 0 rl
s
507 1508 m
4 -3 rl
-4 -3 rl
-3 3 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -10 rl
s
534 1522 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
504 1457 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
514 1461 m
17 -10 rl
13 0 rl
4 3 rl
3 7 rl
0 7 rl
s
507 2004 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 6 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
534 2017 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
534 1987 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -6 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-10 4 rl
-4 3 rl
-3 6 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
544 1980 m
4 -10 rl
0 -11 rl
-4 -6 rl
-3 -3 rl
-7 -4 rl
s
531 2506 m
0 -65 rl
s
534 2512 m
0 -71 rl
s
534 2512 m
-37 -51 rl
55 0 rl
s
521 2441 m
24 0 rl
s
511 3008 m
-7 -35 rl
s
504 2973 m
7 7 rl
10 4 rl
10 0 rl
10 -4 rl
7 -7 rl
3 -10 rl
0 -7 rl
-3 -9 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-10 4 rl
-4 3 rl
-3 7 rl
0 3 rl
3 3 rl
4 -3 rl
-4 -3 rl
s
531 2984 m
6 -4 rl
7 -7 rl
4 -10 rl
0 -7 rl
-4 -9 rl
-7 -7 rl
-6 -4 rl
s
511 3008 m
33 0 rl
s
511 3004 m
16 0 rl
17 4 rl
s
1828 258 m
0 -72 rl
s
1831 258 m
0 -72 rl
s
1817 258 m
34 0 rl
10 -3 rl
7 -7 rl
4 -7 rl
3 -11 rl
0 -16 rl
-3 -10 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-34 0 rl
s
1851 258 m
7 -3 rl
7 -7 rl
3 -7 rl
4 -11 rl
0 -16 rl
-4 -10 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
354 1681 m
72 0 rl
s
354 1684 m
72 0 rl
s
354 1726 m
72 0 rl
s
354 1729 m
72 0 rl
s
354 1671 m
0 68 rl
s
426 1671 m
0 24 rl
s
426 1715 m
0 24 rl
s
408 1762 m
48 0 rl
s
408 1764 m
48 0 rl
s
408 1755 m
0 23 rl
2 7 rl
5 5 rl
4 2 rl
7 2 rl
11 0 rl
7 -2 rl
5 -2 rl
4 -5 rl
3 -7 rl
0 -23 rl
s
408 1778 m
2 5 rl
5 4 rl
4 3 rl
7 2 rl
11 0 rl
7 -2 rl
5 -3 rl
4 -4 rl
3 -5 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
